Trustworthiness-Driven Graph Convolutional Networks for Signed Network Embedding

The problem of representing nodes in a signed network as low-dimensional vectors, known as signed network embedding (SNE), has garnered considerable attention in recent years. While several SNE methods based on graph convolutional networks (GCN) have been proposed for this problem, we point out that they significantly rely on the assumption that the decades-old balance theory always holds in the real-world. To address this limitation, we propose a novel GCN-based SNE approach, named as TrustSGCN, which corrects for incorrect embedding propagation in GCN by utilizing the trustworthiness on edge signs for high-order relationships inferred by the balance theory. The proposed approach consists of three modules: (M1) generation of each node's extended ego-network; (M2) measurement of trustworthiness on edge signs; and (M3) trustworthiness-aware propagation of embeddings. Furthermore, TrustSGCN learns the node embeddings by leveraging two well-known societal theories, i.e., balance and status. The experiments on four real-world signed network datasets demonstrate that TrustSGCN consistently outperforms five state-of-the-art GCN-based SNE methods. The code is available at https://github.com/kmj0792/TrustSGCN.

==> fig-eq2-2_sampler.tex <==
\begin{figure*}[t!]
\scriptsize
\centering
\begin{tikzpicture}
\centering
\begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=1ex}, legend cell align={left},
  legend entries={\ours, \ours(All)}]
  \addlegendimage{area legend, draw=blue!60, fill=blue!20}
  \addlegendimage{area legend, draw=blue!100, fill=blue!60}
  \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
\footnotesize
  \centering
  \begin{axis}[
        ybar=0pt, 
        height=2.9cm, width=5.7cm,
        bar width=7.5pt,
        % bar shift=2pt,
        % x=1.5cm,
        ymajorgrids=true, 
        tick align=inside,
        major grid style={line width=0.1pt,draw=white},
        % enlarge y limits={value=.1,upper},
        enlarge x limits=0.2,
        ymin=0.7, ymax=1,
        axis x line*=left,
        axis y line*=left,
        % yticklabels={0, 0.6, 0.7, 0.8, 0.9, 1},
        ylabel={AUC},
        symbolic x coords={
          Bitcoin-Alpha,
          Bitcoin-OTC,
          Slashdot,
          Epinions},
        xtick=data,
        xticklabel style={at={(0.5,-0.5)}, text width=1.5cm, align=center, font=\scriptsize, rotate=30}, % 
    ]
    \addplot [draw=blue!60, fill=blue!20] coordinates {
      (Bitcoin-Alpha, 0.867)
      (Bitcoin-OTC, 0.886)
      (Slashdot, 0.907) 
      (Epinions, 0.966)};
    \addplot [draw=blue!100, fill=blue!60] coordinates {
      (Bitcoin-Alpha, 0.841)
      (Bitcoin-OTC, 0.877)
      (Slashdot, 0.878) 
      (Epinions, 0.871)};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
  \centering
  \begin{axis}[
        ybar=0pt, 
        height=2.9cm, width=5.7cm,
        bar width=7.5pt,
        % bar shift=2pt,
        % x=1.5cm,
        ymajorgrids=true, 
        tick align=inside,
        major grid style={line width=0.1pt,draw=white},
        % enlarge y limits={value=.1,upper},
        enlarge x limits=0.2,
        ymin=0.7, ymax=1,
        axis x line*=left,
        axis y line*=left,
        % yticklabels={0, 0.6, 0.7, 0.8, 0.9, 1},
        ylabel={Micro-F1},
        symbolic x coords={
          Bitcoin-Alpha,
          Bitcoin-OTC,
          Slashdot,
          Epinions},
        xtick=data,
        xticklabel style={at={(0.5,-0.5)}, text width=1.5cm, align=center, font=\scriptsize, rotate=30}, % 
    ]
    \addplot [draw=blue!60, fill=blue!20] coordinates {
      (Bitcoin-Alpha, 0.921)
      (Bitcoin-OTC, 0.901)
      (Slashdot, 0.891) 
      (Epinions, 0.920)};
    \addplot [draw=blue!100, fill=blue!60] coordinates {
      (Bitcoin-Alpha, 0.922)
      (Bitcoin-OTC, 0.892)
      (Slashdot, 0.875) 
      (Epinions, 0.831)};
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
  \centering
  \begin{axis}[
        ybar=0pt, 
        height=2.9cm, width=5.7cm,
        bar width=7.5pt,
        % bar shift=2pt,
        % x=1.5cm,
        ymajorgrids=true, 
        tick align=inside,
        major grid style={line width=0.1pt,draw=white},
        % enlarge y limits={value=.1,upper},
        enlarge x limits=0.2,
        ymin=0.68, ymax=0.92,
        axis x line*=left,
        axis y line*=left,
        % yticklabels={0, 0.6, 0.7, 0.8, 0.9, 1},
        ylabel={Macro-F1},
        symbolic x coords={
          Bitcoin-Alpha,
          Bitcoin-OTC,
          Slashdot,
          Epinions},
        xtick=data,
        xticklabel style={at={(0.5,-0.5)}, text width=1.5cm, align=center, font=\scriptsize, rotate=30}, %  
    ]
    \addplot [draw=blue!60, fill=blue!20] coordinates {
      (Bitcoin-Alpha, 0.721)
      (Bitcoin-OTC, 0.773)
      (Slashdot, 0.765) 
      (Epinions, 0.902)};
    \addplot [draw=blue!100, fill=blue!60] coordinates {
      (Bitcoin-Alpha, 0.723)
      (Bitcoin-OTC, 0.751)
      (Slashdot, 0.704) 
      (Epinions, 0.787)};
  \end{axis}
\end{tikzpicture}
\caption{Sign prediction accuracies of \ours\ and \ours(All). 
% \dk{x값이 중요한건가요? 감마값을 명시하는게 낫지 않을까요? 만약 모든 조합(x, 감마)에 따른 실험 결과들을 전부 가지고있다면 모두 다 어펜딕스로 빼주는것도 좋아보이긴 합니다.}
% \yc{아마 모든 실험 결과가 있진 않을 것 같습니다. 이건 민정이가 확인해줘야 할 듯. 여기서만 감마를 언급하는 것은 이상할 것 같고 바꾸려면 나머지 table과 figure도 모두 일관적으로 바꿔야 할 것 같습니다.}
% \mj{샘플링 수 (=감마) 에 따른 정확도 실험에선, 다른 값들은 best setting 으로 맞추고 실험했어서, 다른 setting들에서의 결과는 없는 상황입니다..!}
} 
\label{fig:rq2-2_sampler}
% \vspace{-0.3cm}
\end{figure*}


==> fig-eq5.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\vspace{-0.08cm}
% Bitcoin-Alpha
\begin{tikzpicture}
\begin{axis}[
title=\textbf{(a) Bitcoin-Alpha},
height=2.6cm, width=8.5cm,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11},
xticklabels={0.2, 0.4, 0.6, 0.8, 0.9, 0.95, 0.96, 0.97, 0.98, 0.99, 1},
ylabel=AUC,
% xlabel=$(\beta_{+}\mbox{, } \beta_{-})$,
xlabel=$\beta$,
ymin=0.84, ymax=0.875,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=blue,mark=o,]
coordinates {(1, 0.853)(2,0.852)(3,0.854)(4,0.867)(5,0.866)(6,0.860)(7,0.858)(8,0.859)(9,0.860)(10,0.859)(11,0.861)};
\end{axis}
\end{tikzpicture}
% Bitcoin-OTC
\begin{tikzpicture}
\begin{axis}[
title=\textbf{(b) Bitcoin-OTC},
height=2.6cm, width=8.5cm,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11},
xticklabels={0.2, 0.4, 0.6, 0.8, 0.9, 0.95, 0.96, 0.97, 0.98, 0.99, 1},
ylabel=AUC,
% xlabel=$(\beta_{+}\mbox{, } \beta_{-})$,
xlabel=$\beta$,
ymin=0.86, ymax=0.895,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=blue,mark=o,]
coordinates {(1, 0.875)(2,0.876)(3,0.872)(4,0.873)(5,0.874)(6,0.886)(7,0.883)(8,0.884)(9,0.884)(10,0.881)(11,0.883)};
\end{axis}
\end{tikzpicture}

\vspace{+0.2cm}
% Slashdot
\begin{tikzpicture}
\begin{axis}[
title=\textbf{(c) Slashdot},
height=2.6cm, width=8.5cm,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11},
xticklabels={0.2, 0.4, 0.6, 0.8, 0.9, 0.95, 0.96, 0.97, 0.98, 0.99, 1},
ylabel=AUC,
% xlabel=$(\beta_{+}\mbox{, } \beta_{-})$,
xlabel=$\beta$,
ymin=0.87, ymax=0.92,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=blue,mark=o,]
coordinates {(1, 0.888)(2,0.885)(3,0.885)(4,0.887)(5,0.889)(6,0.887)(7,0.889)(8,0.901)(9,0.904)(10,0.900)(11,0.907)};
\end{axis}
\end{tikzpicture}
% Epinions
\begin{tikzpicture}
\begin{axis}[
title=\textbf{(d) Epinions},
height=2.6cm, width=8.5cm,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11},
xticklabels={0.2, 0.4, 0.6, 0.8, 0.9, 0.95, 0.96, 0.97, 0.98, 0.99, 1},
ylabel=AUC,
% xlabel=$(\beta_{+}\mbox{, } \beta_{-})$,
xlabel=$\beta$,
ymin=0.955, ymax=0.97,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=blue,mark=o,]
coordinates {(1, 0.960)(2,0.962)(3,0.962)(4,0.961)(5,0.961)(6,0.960)(7,0.961)(8,0.962)(9,0.963)(10,0.962)(11,0.966)};
\end{axis}
\end{tikzpicture}
\vspace{-0.25cm}
\caption{The effect of \boldsymbol{$\beta$} 
in a sign prediction task.}\label{fig:eq5}
\vspace{0.cm}
\end{figure*}


==> fig-eq6.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\vspace{0.cm}
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
    title=\textbf{(a) Bitcoin-Alpha},
        width=8.5cm,
        height=2.7cm,
        bar width=0.2cm,
        ylabel={Time (sec)},
        ymin=0, ymax=10,
        xticklabels={SGCN, SiGAT, SNEA, SDGNN, SGCL, \ours},
        xtick={10, 20, 30, 40, 50, 60},
        ylabel near ticks,
        xlabel near ticks,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2},
        ]
        \addplot[ybar,fill=black, pattern color = black, pattern=north east lines] coordinates {
        (10,0.03)(20,4.05)(30,1.74)(40,6.56)(50,0.41)(60,5.92)
        };
    \end{axis}
    \end{tikzpicture}    
    \begin{tikzpicture}
    \begin{axis}[
    title=\textbf{(b) Bitcoin-OTC},
        width=8.5cm,
        height=2.7cm,
        bar width=0.2cm,
        ylabel={Time (sec)},
        ymin=0, ymax=16,
        xticklabels={SGCN, SiGAT, SNEA, SDGNN, SGCL, \ours},
        xtick={10, 20, 30, 40, 50, 60},
        ylabel near ticks,
        xlabel near ticks,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2},
        ]
        \addplot[ybar,fill=black, pattern color = black, pattern=north east lines] coordinates {
        (10,0.04)(20,8.62)(30,4.43)(40,11.29)(50,0.65)(60,9.78)
        };
    \end{axis}
    \end{tikzpicture}

    \vspace{+0.2cm}
    \begin{tikzpicture}
    \footnotesize
    \begin{axis}[
    title=\textbf{(c) Slashdot},
        width=8.5cm,
        height=2.7cm,
        bar width=0.2cm,
        ylabel={Time (sec)},
        ymin=0, ymax=38,
        xticklabels={SGCN, SiGAT, SNEA, SDGNN, SGCL, \ours},
        xtick={10, 20, 30, 40, 50, 60},
        ylabel near ticks,
        xlabel near ticks,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2},
        ]
        \addplot[ybar,fill=black, pattern color = black, pattern=north east lines] coordinates {
        (10,0.05)(20,26.24)(30,3.35)(40,22.99)(50,9.45)(60,13.46)
        };
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \footnotesize
    \begin{axis}[
    title=\textbf{(d) Epinions},
        width=8.5cm,
        height=2.7cm,
        bar width=0.2cm,
        ylabel={Time (sec)},
        ymin=0, ymax=170,
        xticklabels={SGCN, SiGAT, SNEA, SDGNN, SGCL, \ours},
        xtick={10, 20, 30, 40, 50, 60},
        ylabel near ticks,
        xlabel near ticks,
        nodes near coords,
        every node near coord/.append style={/pgf/number format/precision=2},
        ]
        \addplot[ybar,fill=black, pattern color = black, pattern=north east lines] coordinates {
        (10,0.15)(20,123.31)(30,17.29)(40,78.79)(50,114.52)(60,29.34)
        };
    \end{axis}
    \end{tikzpicture}
    \caption{Training times of 5 competitors and \ours.}\label{fig:eq6}
\vspace{-0.5cm}
\end{figure*}
